Flatness-based control of a Timoshenko beam

The paper presents an approach to flatness-based control design for hyperbolic multi-input systems, building upon the hyperbolic controller form (HCF). The transformation into HCF yields a simplified system representation that considerably facilitates the design of state feedback controllers for trajectory tracking. The proposed concept is demonstrated for a Timoshenko beam and validated through numerical simulations, demonstrating trajectory tracking and closed-loop stability.

==> Images/BSB/fig-BSB.tex <==
\begin{tikzpicture}[
	>=Latex,
	node distance=11mm and 16mm,
	block/.style={draw=myBlue, rounded corners, minimum width=20mm, minimum height=10mm, align=center, thick},
	circ/.style={circle, draw=black, inner sep=1pt, minimum size=5mm, font=\footnotesize, fill=white, text=black, thin},
	lab/.style={font=\footnotesize, inner sep=1pt, text=black}
	]
	
	\small
	
	% Nodes
	\node[block] (orig) {original \\ system ($\vx$)};
	\node[block, right=of orig] (CLtop) {closed-loop \\ system ($\vx$)};
	\node[block, below=of orig] (HCF) {HCF ($\veta$)};
	\node[block, right=of HCF] (CLbot) {closed-loop \\ system ($\veta$)};
	
	% Arrows
	\draw[dashed, ->, thick, myRed] (orig) -- node[lab, above] {$\vu(t)$} (CLtop);
	
	\draw[->, thick] (orig) -- node[lab, right] {$\; \mcalT$}
	node[circ, xshift=-5mm] {1} (HCF);
	
	\draw[->, thick, myGreen] (HCF) -- node[lab, above] {$\bvu(t)$} 
	node[circ, yshift=-5mm] {2} (CLbot);
	
	\draw[->, thick] (CLbot.north) -- ++(0,7mm) -- node[lab, left] {$\mcalT^{-1} \;$}
	node[circ, xshift=5mm] {3} ([yshift=-7mm]CLtop.south) -- (CLtop.south);
\end{tikzpicture}%



==> Images/beam/fig-beam.tex <==
\def\myscale{.9}

\begin{tikzpicture}
	[scale=\myscale,
	axis/.style={thick,->,>=Stealth},
	beam/.style={thick,myBlue}]
	
	\small
	
	% Parameter
	\def\L{4} 		% beam length
	\def\defl{0.8} 	% max deflection
	\def\h{1} 		% beam height	
	
	\pgfmathsetmacro{\dL}{0.25} 				
	\pgfmathsetmacro{\z}{2.8} 	
			
	\pgfmathsetmacro{\yz}{1} 		% y-coordinate of z axis
	\pgfmathsetmacro{\lt}{0.1} 		% length of axis ticks (half of it)
	
	\pgfmathsetmacro{\ka}{1.45}
	\pgfmathsetmacro{\kb}{1.08*\ka}		
	
	
	%% Funktionen
	% Biegelinie und Ableitung
	\pgfmathdeclarefunction{f}{1}{\pgfmathparse{-1*\defl*(#1/\L)^2}}
	\pgfmathdeclarefunction{df}{1}{\pgfmathparse{-2*\defl*#1/(\L^2)}}
	
	% Obere Linie
	\pgfmathdeclarefunction{xo}{1}{\pgfmathparse{#1 - \h/2*df(#1)/(1 + df(#1)^2)^(1/2)}}
	\pgfmathdeclarefunction{yo}{1}{\pgfmathparse{f(#1) + \h/2*1/(1 + df(#1)^2)^(1/2)}}
	
	% Untere Linie
	\pgfmathdeclarefunction{xu}{1}{\pgfmathparse{#1 + \h/2*df(#1)/(1 + df(#1)^2)^(1/2)}}
	\pgfmathdeclarefunction{yu}{1}{\pgfmathparse{f(#1) - \h/2*1/(1 + df(#1)^2)^(1/2)}}
	
	
	
	%%%% Querlinien
	%%% Ende
	%% Timoshenko
	% oben
	\pgfmathsetmacro{\xLop}{xo(\L+\dL)}
	\pgfmathsetmacro{\yLop}{yo(\L+\dL)}
	
	% unten
	\pgfmathsetmacro{\xLum}{xu(\L-\dL)}		
	\pgfmathsetmacro{\yLum}{yu(\L-\dL)}
	
	
	%% Bernoulli
	% adaptierte Länge L
	\pgfmathsetmacro{\LL}{(xo(\L+\dL) + xu(\L-\dL))/2}
	
	% oben
	\pgfmathsetmacro{\xLo}{xo(\LL)}
	\pgfmathsetmacro{\yLo}{yo(\LL)}
	
	% unten
	\pgfmathsetmacro{\xLu}{xu(\LL)}
	\pgfmathsetmacro{\yLu}{yu(\LL)}
	
	
	%%% Mitte
	%% Timoshenko
	% oben
	\pgfmathsetmacro{\xzop}{xo(\z+\dL)}
	\pgfmathsetmacro{\yzop}{yo(\z+\dL)}
	
	% unten
	\pgfmathsetmacro{\xzum}{xu(\z-\dL)}
	\pgfmathsetmacro{\yzum}{yu(\z-\dL)}
	\pgfmathsetmacro{\xzuum}{xo(\z+\dL) - \ka*(xo(\z+\dL)-xu(\z-\dL))}
	\pgfmathsetmacro{\yzuum}{yo(\z+\dL) - \ka*(yo(\z+\dL)-yu(\z-\dL))}
	
	
	%% Bernoulli
	% adaptierte Länge z
	\pgfmathsetmacro{\zz}{(xo(\z+\dL) + xu(\z-\dL))/2}
	
	% oben
	\pgfmathsetmacro{\xzo}{xo(\zz)}		
	\pgfmathsetmacro{\yzo}{yo(\zz)}
	
	% unten
	\pgfmathsetmacro{\xzu}{xu(\zz)}
	\pgfmathsetmacro{\yzu}{yu(\zz)}
	\pgfmathsetmacro{\xzuu}{xo(\zz) - \kb*(xo(\zz)-xu(\zz))}
	\pgfmathsetmacro{\yzuu}{yo(\zz) - \kb*(yo(\zz)-yu(\zz))}
	
	
	% adaptierte Mittelpunkte
	\pgfmathsetmacro{\fLL}{f(\LL)}
	\pgfmathsetmacro{\fzz}{f(\zz)}
	
	
	
	%% Bemaßung varphi(z,t)
	\def\rC{\myscale*27}
	
	\pgfmathsetmacro{\dxt}{xo(\z+\dL)-xu(\z-\dL)}
	\pgfmathsetmacro{\dyt}{yo(\z+\dL)-yu(\z-\dL)}
	
	\pgfmathsetmacro{\dxn}{xo(\zz)-xu(\zz))}
	\pgfmathsetmacro{\dyn}{yo(\zz)-yu(\zz))}
	
	\pgfmathsetmacro{\rt}{0.45/sqrt(\dxt^2+\dyt^2)}
	\pgfmathsetmacro{\rn}{-500/sqrt(\dxn^2+\dyn^2)}
	
	% Mittelpunkt Bemaßungskreis
	\coordinate (C) at (\zz, \fzz);
	
	% Punkt auf Linie von Timoshenko-Balken
	\coordinate (T) at ({(xo(\z+\dL)+xu(\z-\dL))/2 - \rt*\dxt},{(yo(\z+\dL)+yu(\z-\dL))/2 - \rt*\dyt}); 
	
	% Punkt auf Normale (Linie von Bernoulli-Balken)
	\coordinate (N) at ({(\xzuum-\xzop)/2 + \rn*\dxn},{(\yzuum-\yzop)/2 + \rn*\dyn});
	
	
	
	%% "Rechter Winkel"-Symbole
	% Tangentenwinkel
	\pgfmathsetmacro{\alphaEnd}{atan(df(\L))}		% Ende
	\pgfmathsetmacro{\alphaMid}{atan(df(\zz))}		% Mitte
	
	% Radius Kreisbogen
	\def\rRA{0.2}
	
	
	
	%% Eingänge
	% Kraft
	\coordinate (Endpoint) at (\LL,\fLL);
	
	
	
	%---------------------------------- Zeichnen ----------------------------------%
	
	
	% Einspannung
	\fill[gray!40] (-0.4,-1) rectangle (0,1);
	\foreach \y in {-0.8,-0.4,0,...,0.8}
	\draw[thick] (-0.4,\y-0.2) -- (0,\y+0.2);
	\draw[thick] (0,1) -- (0,-1);
	
	% z-Achse
	\draw[axis] (-0.4,\yz) -- (\L+0.7,\yz) node[right]{$z$};
	\draw[thick] (0,\yz-\lt) -- (0,\yz+\lt) node[above]{$0$};
	\draw[thick] (\zz,\yz-\lt) -- (\zz,\yz+\lt) node[above]{$\bar z$};
	\draw[thick] (\LL,\yz-\lt) -- (\LL,\yz+\lt) node[above]{$1$};
	
	
	% Verformte Balkenachse
	\draw[domain=0:\LL,samples=50,smooth,variable=\x,gray]
	plot({\x},{f(\x)});
	
	
	
	%% Außenlinien
	% Bernoulli
	\draw[domain=0:\LL,samples=50,smooth,variable=\x,gray]%
	plot({xo(\x)},{yo(\x)})		% oben
	plot({xu(\x)},{yu(\x)});	% unten
	
	
	% Timoshenko
	% oben
	\draw[beam,domain=0:\L+\dL,samples=50,smooth,variable=\x]%
	plot({xo(\x)},{yo(\x)});		
	
	% unten
	\draw[beam,domain=0:\L-\dL,samples=50,smooth,variable=\x]%
	plot({xu(\x)},{yu(\x)});
	
	
	
	%% Querlinien
	% Balkenende
	\draw[gray] (\xLo,\yLo) -- (\xLu,\yLu);			% Bernoulli
	\draw[beam] (\xLop,\yLop) -- (\xLum,\yLum);		% Timoshenko
	
	% Mitte
	\draw[gray] (\xzo,\yzo) -- (\xzu,\yzu);					% Bernoulli
	\draw[gray, thick]  (\xzop,\yzop) -- (\xzum,\yzum);	    % Timoshenko
	
	

	%% Bemaßung w(z,t)	
	\draw[gray, densely dashed] (\L+1.3,0) -- (0,0);
	\draw[gray, densely dashed] (\L+1.3,\fzz) -- (\zz,\fzz);
	\draw[<-,>=Stealth,thick] (\L+1.2,\fzz) -- (\L+1.2,0) node[right, xshift=3, yshift=-5]{$w(\bar z, t)$};
	
	
	
	% Bemaßung varphi(z,t)	
	\draw[gray, densely dashed]  (\xzuu,\yzuu) -- (\xzo,\yzo);			% Bernoulli
	\draw[gray, densely dashed]  (\xzuum,\yzuum) -- (\xzop,\yzop);			% Timoshenko
	
	% [runder Bemaßungspfeil: Winkel zwischen Normale (T--C) und Querschnitt (N--C)]
	\pic[draw=black,<-,>=Stealth,thick,angle radius=\rC,angle eccentricity=1.55,"{$\varphi(\bar z, t)$}"]{angle = T--C--N};
	
	%		% Damit man sieht, dass Kreis eh schön ()rund)
%			\pic[draw=black,thick,angle radius=\rC]{angle = N--C--T};	
	
	
	
	%%% "Rechter Winkel"-Symbole
	%% Viertelkreise
	% Ende
	\draw[gray]	([shift={(\alphaEnd+90:\rRA)}] \LL,\fLL)
	arc[start angle=\alphaEnd+90, end angle=\alphaEnd+180, radius=\rRA];
	
	% Mitte
	\draw[gray]	([shift={(\alphaMid-90:\rRA)}] \zz,\fzz)
	arc[start angle=\alphaMid-90, end angle=\alphaMid, radius=\rRA];
	
	
	% Punkte in Bogenmitte
	\fill[gray]	([shift={(\alphaEnd+135:\rRA*0.618)}] \LL,\fLL) circle[radius=0.5pt];		% Ende
	\fill[gray]	([shift={(\alphaMid-45:\rRA*0.618)}] \zz,\fzz) circle[radius=0.5pt];		% Mitte
	
	
	
	%% Eingänge
	% Kraft
	\draw[<-,>=Stealth,thick,myGreen] ($(Endpoint)+(0,0.62)$) -- ++(0,0.8)
	node[midway,right=1pt,yshift=4pt,myGreen] {$u_1(t)$};
	
	\draw[<-,>=Stealth,myRed,thick] ([shift={(-0,-0.45)}]Endpoint)
	arc[start angle=-100,end angle=10,radius=0.5];
	\node[myRed] at ([shift={(0.9,-0.5)}]Endpoint) {$u_2(t)$};
	
	
\end{tikzpicture}
